Class Fairness in Online Matching

In the classical version of online bipartite matching, there is a given set of offline vertices (aka agents) and another set of vertices (aka items) that arrive online. When each item arrives, its incident edges -- the agents who like the item -- are revealed and the algorithm must irrevocably match the item to such agents. We initiate the study of class fairness in this setting, where agents are partitioned into a set of classes and the matching is required to be fair with respect to the classes. We adopt popular fairness notions from the fair division literature such as envy-freeness (up to one item), proportionality, and maximin share fairness to our setting. Our class versions of these notions demand that all classes, regardless of their sizes, receive a fair treatment. We study deterministic and randomized algorithms for matching indivisible items (leading to integral matchings) and for matching divisible items (leading to fractional matchings). We design and analyze three novel algorithms. For matching indivisible items, we propose an adaptive-priority-based algorithm, MATCH-AND-SHIFT, prove that it achieves 1/2-approximation of both class envy-freeness up to one item and class maximin share fairness, and show that each guarantee is tight. For matching divisible items, we design a water-filling-based algorithm, EQUAL-FILLING, that achieves (1-1/e)-approximation of class envy-freeness and class proportionality; we prove (1-1/e) to be tight for class proportionality and establish a 3/4 upper bound on class envy-freeness. Finally, we build upon EQUAL-FILLING to design a randomized algorithm for matching indivisible items, EQAUL-FILLING-OCS, which achieves 0.593-approximation of class proportionality. The algorithm and its analysis crucially leverage the recently introduced technique of online correlated selection (OCS) [Fahrbach et al., 2020].

==> CEFvMMS.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
    \tikzstyle{A} = [draw=black,ultra thick,fill=white,isosceles triangle,isosceles triangle apex angle=60,rotate=90,minimum size=15pt]
    \tikzstyle{B} = [draw=black,ultra thick,fill=white,circle,minimum size=15pt]
    \tikzstyle{C} = [draw=black,ultra thick,fill=white,minimum size=15pt]
    \tikzstyle{brace} = [decorate,decoration={calligraphic brace,amplitude=8pt},ultra thick]
    % class 1
    \draw[dashed,thick] (-.8,-.6) rectangle +(4.6,2) node[above=5pt,midway] {\LARGE class $k$};
    \node[A] (A0) at (0,0) {};
    \node[B] (B0) at (1,.1) {};
    \node at (2,.1) {\textbf{\ldots}};
    \node[C] (C0) at (3,.1) {};
    % class 2
    \draw[dashed,thick] (4.2,-.6) rectangle +(4.6,2) node[above=5pt,midway] {\LARGE class $1$};
    \node[A] (A1) at (5,0) {};
    \node[A] (A2) at (6,0) {};
    \node at (7,.1) {\textbf{\ldots}};
    \node[A] (Ak) at (8,0) {};
    \draw[brace] (4.2,1.8) --  +(4.6,0) node[above=10pt,midway] {\LARGE $k$ agents};
    % class 3
    \draw[dashed,thick] (9.2,-.6) rectangle +(4.6,2) node[above=5pt,midway] {\LARGE class $2$};
    \node[B] (B1) at (10,.1) {};
    \node[B] (B2) at (11,.1) {};
    \node at (12,.1) {\textbf{\ldots}};
    \node[B] (Bk) at (13,.1) {};
    \draw[brace] (9.2,1.8) --  +(4.6,0) node[above=10pt,midway] {\LARGE $k$ agents};
    %
    \node at (15,.1) {\LARGE \textbf{\ldots}};
    % class k
    \draw[dashed,thick] (16.2,-.6) rectangle +(4.6,2) node[above=5pt,midway] {\LARGE class $k-1$};
    \node[C] (C1) at (17,.1) {};
    \node[C] (C2) at (18,.1) {};
    \node at (19,.1) {\textbf{\ldots}};
    \node[C] (Ck) at (20,.1) {};
    \draw[brace] (16.2,1.8) --  +(4.6,0) node[above=10pt,midway] {\LARGE $k$ agents};
    %
    % type 2 items
    \draw[dashed,thick] (4.2,-6.2) rectangle +(4.6,2) node[below=4pt,midway] {\LARGE type $1$};
    \node[A] (a1) at (5,-5) {};
    \node[A] (a2) at (6,-5) {};
    \node at (7,-4.9) {\textbf{\ldots}};
    \node[A] (ak) at (8,-5) {};
    \draw[brace] (8.8,-6.6) --  +(-4.6,0) node[below=10pt,midway] {\LARGE $k$ items};
    % type 3 items
    \draw[dashed,thick] (9.2,-6.2) rectangle +(4.6,2) node[below=4pt,midway] {\LARGE type $2$};
    \node[B] (b1) at (10,-4.9) {};
    \node[B] (b2) at (11,-4.9) {};
    \node at (12,-4.9) {\textbf{\ldots}};
    \node[B] (bk) at (13,-4.9) {};
    \draw[brace] (13.8,-6.6) --  +(-4.6,0) node[below=10pt,midway] {\LARGE $k$ items};
    %
    \node at (15,-4.9) {\LARGE \textbf{\ldots}};
    % type 3 items
    \draw[dashed,thick] (16.2,-6.2) rectangle +(4.6,2) node[below=4pt,midway] {\LARGE type $k-1$};
    \node[C] (c1) at (17,-4.9) {};
    \node[C] (c2) at (18,-4.9) {};
    \node at (19,-4.9) {\textbf{\ldots}};
    \node[C] (ck) at (20,-4.9) {};
    \draw[brace] (20.8,-6.6) --  +(-4.6,0) node[below=10pt,midway] {\LARGE $k$ items};
    %
    \draw[thick] (A1) -- (a1);
    \draw[thick] (A2) -- (a2);
    \draw[thick] (Ak) -- (ak);
    \draw[thick] (B1) -- (b1);
    \draw[thick] (B2) -- (b2);
    \draw[thick] (Bk) -- (bk);
    \draw[thick] (C1) -- (c1);
    \draw[thick] (C2) -- (c2);
    \draw[thick] (Ck) -- (ck);
\end{tikzpicture}
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% %
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp053130319573080786] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}] (444.6,110.67) .. controls (434.58,110.49) and (426.78,93.94) .. (427.18,73.71) .. controls (427.58,53.48) and (436.02,37.23) .. (446.04,37.41) .. controls (456.06,37.59) and (463.86,54.14) .. (463.46,74.37) .. controls (463.06,94.6) and (454.62,110.86) .. (444.6,110.67) -- cycle ;
% %Shape: Ellipse [id:dp5324564775321226] 
% \draw   (441.78,45.17) .. controls (441.81,42.99) and (443.66,41.25) .. (445.91,41.28) .. controls (448.17,41.31) and (449.97,43.1) .. (449.93,45.28) .. controls (449.9,47.46) and (448.05,49.2) .. (445.79,49.17) .. controls (443.54,49.14) and (441.74,47.35) .. (441.78,45.17) -- cycle ;
% %Shape: Square [id:dp2002232745928718] 
% \draw   (442.3,53) -- (449.5,53) -- (449.5,60.2) -- (442.3,60.2) -- cycle ;
% %Shape: Triangle [id:dp6709671537642603] 
% \draw   (446,63) -- (450.5,70.71) -- (441.5,70.71) -- cycle ;
% %Straight Lines [id:da9196367225442534] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (446.32,75.04) -- (446.32,104.74) ;
% %Shape: Brace [id:dp04207278810894044] 
% \draw   (428.5,41.2) .. controls (423.83,41.2) and (421.5,43.53) .. (421.5,48.2) -- (421.5,62.95) .. controls (421.5,69.62) and (419.17,72.95) .. (414.5,72.95) .. controls (419.17,72.95) and (421.5,76.28) .. (421.5,82.95)(421.5,79.95) -- (421.5,97.7) .. controls (421.5,102.37) and (423.83,104.7) .. (428.5,104.7) ;
% %Shape: Ellipse [id:dp1928334680882624] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}] (509.21,48.7) .. controls (503.48,48.59) and (499.02,38.35) .. (499.25,25.85) .. controls (499.48,13.34) and (504.31,3.29) .. (510.04,3.41) .. controls (515.76,3.52) and (520.22,13.75) .. (519.99,26.26) .. controls (519.76,38.77) and (514.93,48.81) .. (509.21,48.7) -- cycle ;
% %Shape: Ellipse [id:dp9326929494616001] 
% \draw   (507.59,8.2) .. controls (507.61,6.86) and (508.67,5.78) .. (509.96,5.8) .. controls (511.25,5.82) and (512.28,6.93) .. (512.26,8.28) .. controls (512.24,9.62) and (511.18,10.7) .. (509.89,10.68) .. controls (508.6,10.66) and (507.58,9.55) .. (507.59,8.2) -- cycle ;
% %Shape: Rectangle [id:dp43851383768811303] 
% \draw   (507.89,13.05) -- (512.01,13.05) -- (512.01,17.5) -- (507.89,17.5) -- cycle ;
% %Shape: Triangle [id:dp7625998695138467] 
% \draw   (510.01,19.23) -- (512.58,23.99) -- (507.44,23.99) -- cycle ;
% %Straight Lines [id:da014105640773742545] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (510.19,26.67) -- (510.19,45.03) ;
% %Shape: Brace [id:dp5753755960293117] 
% \draw   (520,44.2) .. controls (524.66,43.95) and (526.87,41.5) .. (526.62,36.84) -- (526.51,34.75) .. controls (526.16,28.09) and (528.31,24.64) .. (532.97,24.39) .. controls (528.31,24.64) and (525.8,21.43) .. (525.45,14.78)(525.61,17.77) -- (525.37,13.13) .. controls (525.12,8.47) and (522.67,6.26) .. (518,6.51) ;
% %Shape: Ellipse [id:dp7123259033536351] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}] (510.21,100.2) .. controls (504.48,100.09) and (500.02,89.85) .. (500.25,77.35) .. controls (500.48,64.84) and (505.31,54.79) .. (511.04,54.91) .. controls (516.76,55.02) and (521.22,65.25) .. (520.99,77.76) .. controls (520.76,90.27) and (515.93,100.31) .. (510.21,100.2) -- cycle ;
% %Shape: Ellipse [id:dp6720306856721108] 
% \draw   (508.59,59.7) .. controls (508.61,58.36) and (509.67,57.28) .. (510.96,57.3) .. controls (512.25,57.32) and (513.28,58.43) .. (513.26,59.78) .. controls (513.24,61.12) and (512.18,62.2) .. (510.89,62.18) .. controls (509.6,62.16) and (508.58,61.05) .. (508.59,59.7) -- cycle ;
% %Shape: Rectangle [id:dp05336893721202318] 
% \draw   (508.89,64.55) -- (513.01,64.55) -- (513.01,69) -- (508.89,69) -- cycle ;
% %Shape: Triangle [id:dp7361861606282731] 
% \draw   (511.01,70.73) -- (513.58,75.49) -- (508.44,75.49) -- cycle ;
% %Straight Lines [id:da3406876208758909] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (511.19,78.17) -- (511.19,96.53) ;
% %Shape: Brace [id:dp4217608574418765] 
% \draw   (521,95.7) .. controls (525.66,95.45) and (527.87,93) .. (527.62,88.34) -- (527.51,86.25) .. controls (527.16,79.59) and (529.31,76.14) .. (533.97,75.89) .. controls (529.31,76.14) and (526.8,72.93) .. (526.45,66.28)(526.61,69.27) -- (526.37,64.63) .. controls (526.12,59.97) and (523.67,57.76) .. (519,58.01) ;
% %Shape: Ellipse [id:dp32747700453091655] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}] (512.21,168.2) .. controls (506.48,168.09) and (502.02,157.85) .. (502.25,145.35) .. controls (502.48,132.84) and (507.31,122.79) .. (513.04,122.91) .. controls (518.76,123.02) and (523.22,133.25) .. (522.99,145.76) .. controls (522.76,158.27) and (517.93,168.31) .. (512.21,168.2) -- cycle ;
% %Shape: Ellipse [id:dp9167309163525692] 
% \draw   (510.59,127.7) .. controls (510.61,126.36) and (511.67,125.28) .. (512.96,125.3) .. controls (514.25,125.32) and (515.28,126.43) .. (515.26,127.78) .. controls (515.24,129.12) and (514.18,130.2) .. (512.89,130.18) .. controls (511.6,130.16) and (510.58,129.05) .. (510.59,127.7) -- cycle ;
% %Shape: Rectangle [id:dp8236998820917358] 
% \draw   (510.89,132.55) -- (515.01,132.55) -- (515.01,137) -- (510.89,137) -- cycle ;
% %Shape: Triangle [id:dp5434583068474064] 
% \draw   (513.01,138.73) -- (515.58,143.49) -- (510.44,143.49) -- cycle ;
% %Straight Lines [id:da8103792176275721] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (513.19,146.17) -- (513.19,164.53) ;
% %Shape: Brace [id:dp701539274212619] 
% \draw   (523,163.7) .. controls (527.66,163.45) and (529.87,161) .. (529.62,156.34) -- (529.51,154.25) .. controls (529.16,147.59) and (531.31,144.14) .. (535.97,143.89) .. controls (531.31,144.14) and (528.8,140.93) .. (528.45,134.28)(528.61,137.27) -- (528.37,132.63) .. controls (528.12,127.97) and (525.67,125.76) .. (521,126.01) ;
% %Straight Lines [id:da3687734876641009] 
% \draw    (449.93,45.28) -- (507.59,8.2) ;
% %Straight Lines [id:da4424516559673295] 
% \draw    (449.93,45.28) -- (507.89,17.5) ;
% %Straight Lines [id:da2705163346088346] 
% \draw    (449.93,45.28) -- (507.44,23.99) ;
% %Straight Lines [id:da6467208173008865] 
% \draw    (449.93,45.28) -- (510.19,45.03) ;
% %Straight Lines [id:da38915002824037326] 
% \draw    (449.5,56.7) -- (508.59,59.7) ;
% %Straight Lines [id:da7137777065434034] 
% \draw    (449.5,56.7) -- (508.89,69) ;
% %Straight Lines [id:da8847223622258726] 
% \draw    (449.5,56.7) -- (508.44,75.49) ;
% %Straight Lines [id:da5629824456837089] 
% \draw    (449.5,56.7) -- (511.19,96.53) ;
% %Straight Lines [id:da4353485421519503] 
% \draw    (446.32,104.74) -- (510.59,127.7) ;
% %Straight Lines [id:da979187948534646] 
% \draw    (446.32,104.74) -- (510.89,137) ;
% %Straight Lines [id:da5133484058756452] 
% \draw    (446.32,104.74) -- (510.44,143.49) ;
% %Straight Lines [id:da6797797288448797] 
% \draw    (446.32,104.74) -- (513.19,164.53) ;
% %Straight Lines [id:da46309412353446544] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (511.69,101.67) -- (511.69,120.03) ;

% % Text Node
% \draw (401.5,84.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {$\displaystyle k-1$};
% % Text Node
% \draw (530.85,16.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359] [align=left] {$\displaystyle k$};
% % Text Node
% \draw (531.85,68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359] [align=left] {$\displaystyle k$};
% % Text Node
% \draw (533.35,136) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359] [align=left] {$\displaystyle k$};
% %
% %
% \end{tikzpicture}
